Predicting critical temperature in quantum simulators for high-$T_c$ superconductivity: the matrix product state plus mean field approach

Quantum simulation based on ultra cold atomic lattice gases is one of the most promising platforms to investigate high-$T_c$ superconductivity beyond the limited capabilities of quantum many body numerics on classical computers. Yet, despite enormous progress since the field's inception, realizing a high-$T_c$ superconducting state still remains out of reach. The present work lays the groundwork to purpose the recently proposed, and already partly realized, mixed-dimensional (mixD) models, towards this end. These systems offer the proven capability to realize very high pairing energies while retaining appreciable mobility of pairs. We specifically investigate the potential of 2D mixD-models with anisotropic tunneling, using the matrix product state plus mean field theory (MPS+MF) for fermions, and show that these models may enter a high-$T_c$ superconducting phase. These simulations in turn are based on a comprehensive characterization of the 1D mixD-systems, which are the sub-units of which the 2D system is comprized. In this, we cover the range of currently experimentally relevant system sizes, and establish practical heuristics to determine when finite\hyp size effects preclude the use of a 1D mixD-system to build the 2D ones.

==> figures/EpEsCompSos.tex <==
\tikzsetnextfilename{EpEsCompSos}%
%\tikzset{external/export next=false}%
\def\Lxs{{8,10,12,16,32,48,64}}%
\pgfmathtruncatemacro{\LxsDim}{dim(\Lxs)-1}%
%
\begin{tikzpicture}%
	\begin{groupplot}%
	[%
		group style 	= 	{%
			group size 			=	2 by 3,%
			horizontal sep		=	1em,%
			vertical sep		=	1em,%
			x descriptions at	=	edge bottom,%
			y descriptions at	=	all,%
		},%
		width = 0.5\textwidth-1.8pt,%
		height = 0.225\textheight,%
		xlabel = {Density $\braket{\hat N}/L$},%
		legend pos = north west,%
		legend columns=2,%
		legend style = {draw=none, fill=none},%
		ymin = 0,%
		ymax = 1.1,%
	]%
		\nextgroupplot
		[
			ylabel = {Pairing Energy $E_p[J_y]$},%
		]
			\foreach \i in {0,...,\LxsDim}%
			{%
				\pgfmathsetmacro{\marker}{\gpmarkers[mod(\i,dim(\gpmarkers))]}%
				\pgfmathsetmacro{\cl}{\gpcolors[mod(\i,dim(\gpcolors))]}%\\
				\pgfmathsetmacro{\Lx}{\Lxs[\i]}%
				\edef\plot%
				{%
					\noexpand\addplot%
					[%
						mark	=	\marker,%
						color	=	\cl,%
						thick,%
						error bars/.cd,%
						y dir=both,%
						y explicit,%
					]%
						table%
						[%
							x expr = \noexpand\thisrowno{0}/(2.0*\Lx),%
							y expr = \noexpand\thisrowno{2},%
							y error expr = \noexpand\thisrowno{3},%
						]%
							{../data/Ly_2/Lx_\Lx/pairing_energies_tx_0p7.dat};%
%					\noexpand\addlegendentry{$L_x=\Lx$};%
				}\plot%
			}%
			\node[anchor = north west] at (axis cs: 0,1) {$t_x=0.7$};%
		\nextgroupplot%
		[%
			yticklabel pos	=	right,%
			ylabel 			=	{Spin gap $E_s[J_y]$},%
		]%
			\foreach \i in {0,...,\LxsDim}%
			{%
				\pgfmathsetmacro{\marker}{\gpmarkers[mod(\i,dim(\gpmarkers))]}%
				\pgfmathsetmacro{\cl}{\gpcolors[mod(\i,dim(\gpcolors))]}%\\
				\pgfmathsetmacro{\Lx}{\Lxs[\i]}%
				\edef\plot%
				{%
					\noexpand\addplot%
					[%
						mark	=	\marker,%
						color	=	\cl,%
						thick,%
						error bars/.cd,%
						y dir=both,%
						y explicit,%
					]%
						table%
						[%
							x expr = \noexpand\thisrowno{0}/(2.0*\Lx),%
							y expr = \noexpand\thisrowno{2},%
							y error expr = \noexpand\thisrowno{3},%
						]%
							{../data/Ly_2/Lx_\Lx/spin_gaps_tx_0p7.dat};%
					\noexpand\addlegendentry{\noexpand\small $L_x=\Lx$};%
				}\plot%
			}%
		\nextgroupplot%
		[%
			ylabel	=	{Incompressibility $\frac{1}{\kappa}[J_y]$},%
			ymax	=	2,%
		]%
			\foreach \i in {0,...,\LxsDim}%
			{%
				\pgfmathsetmacro{\marker}{\gpmarkers[mod(\i,dim(\gpmarkers))]}%
				\pgfmathsetmacro{\cl}{\gpcolors[mod(\i,dim(\gpcolors))]}%\\
				\pgfmathsetmacro{\Lx}{\Lxs[\i]}%
				\edef\plot%
				{%
					\noexpand\addplot%
					[%
						mark	=	\marker,%
						color	=	\cl,%
						thick,%
						error bars/.cd,%
						y dir=both,%
						y explicit,%
					]%
						table%
						[%
							x expr = \noexpand\thisrowno{0}/(2.0*\Lx),%
							y expr = \noexpand\thisrowno{2},%
							y error expr = \noexpand\thisrowno{3},%
						]%
							{../data/Ly_2/Lx_\Lx/compressibilities_tx_0p7.dat};%
				}\plot%
			}%
		\nextgroupplot%
		[%
			yticklabel pos	=	right,%
			ylabel 			=	{Speed of sound $v_c[J_y]$},%
			ymax			=	2,%
		]%
			\foreach \i in {0,...,\LxsDim}%
			{%
				\pgfmathsetmacro{\marker}{\gpmarkers[mod(\i,dim(\gpmarkers))]}%
				\pgfmathsetmacro{\cl}{\gpcolors[mod(\i,dim(\gpcolors))]}%\\
				\pgfmathsetmacro{\Lx}{\Lxs[\i]}%
				\edef\plot%
				{%
					\noexpand\addplot%
					[%
						mark	=	\marker,%
						color	=	\cl,%
						thick,%
						error bars/.cd,%
						y dir=both,%
						y explicit,%
					]%
						table%
						[%
							x expr = \noexpand\thisrowno{0}/(2.0*\Lx),%
							y expr = \noexpand\thisrowno{2},%
							y error expr = \noexpand\thisrowno{3},%
						]%
							{../data/Ly_2/Lx_\Lx/speed_of_sounds_tx_0p7.dat};%
				}\plot%
			}%
		\nextgroupplot%
		[%
			ylabel	=	{$K_c$},%
			ymax	=	1,%
			ymin	=	0,%
		]%
			\foreach \i in {0,...,\LxsDim}%
			{%
				\pgfmathsetmacro{\marker}{\gpmarkers[mod(\i,dim(\gpmarkers))]}%
				\pgfmathsetmacro{\cl}{\gpcolors[mod(\i,dim(\gpcolors))]}%\\
				\pgfmathsetmacro{\Lx}{\Lxs[\i]}%
				\edef\plot%
				{%
					\noexpand\addplot%
					[%
						mark	=	\marker,%
						color	=	\cl,%
						thick,%
						error bars/.cd,%
						y dir=both,%
						y explicit,%
					]%
						table%
						[%
							x expr = \noexpand\thisrowno{0}/(2.0*\Lx),%
							y expr = 0.25*3.14159265358979323846264*\noexpand\thisrowno{5}/\noexpand\thisrowno{2},%
							y error expr = \noexpand\thisrowno{3},%
						]%
							{../data/results/ratio_Lx_\Lx_tx_0p7.dat};%
				}\plot%
			}%
		\nextgroupplot%
		[%
			yticklabel pos	=	right,%
			ylabel 			=	{$\rho_c[J_y]$},%
			ymax			=	0.25,%
		]%
			\foreach \i in {0,...,\LxsDim}%
			{%
				\pgfmathsetmacro{\marker}{\gpmarkers[mod(\i,dim(\gpmarkers))]}%
				\pgfmathsetmacro{\cl}{\gpcolors[mod(\i,dim(\gpcolors))]}%\\
				\pgfmathsetmacro{\Lx}{\Lxs[\i]}%
				\edef\plot%
				{%
					\noexpand\addplot%
					[%
						mark	=	\marker,%
						color	=	\cl,%
						thick,%
						error bars/.cd,%
						y dir=both,%
						y explicit,%
					]%
						table%
						[%
							x expr = \noexpand\thisrowno{0}/(2.0*\Lx),%
							y expr = \noexpand\thisrowno{5}*\noexpand\thisrowno{5}/(4*\noexpand\thisrowno{2}),%
							y error expr = \noexpand\thisrowno{3},%
						]%
							{../data/results/ratio_Lx_\Lx_tx_0p7.dat};%
				}\plot%
			}%
	\end{groupplot}%
\end{tikzpicture}%

==> figures/Incompressibility_SoS_K_rho_Lx_32.tex <==
\tikzsetnextfilename{Incompressibility_SoS_K_rho_Lx_32}%
%\tikzset{external/export next=false}%
\begin{tikzpicture}
	\begin{groupplot}
	[
		group style 	= 	{%
			group size 			=	2 by 2,%
			horizontal sep		=	3em,%
			vertical sep		=	1em,%
			x descriptions at	=	edge bottom,%
			y descriptions at	=	edge left,%
		},%
		width=0.5\textwidth-4pt,
		height=0.35\textwidth,
		xlabel={Density},
		ylabel={$t_x[J_y]$},
		xmin={3/64},
		xmax={61/64},
		ymin={0.3},
		ymax={5.5},
	]
		\nextgroupplot
		[
			colorbar,
			colormap/viridis,
			enlargelimits=false,
			axis on top,
			colorbar style=%
			{%
				title = {$\nicefrac{1}{\kappa}[J_y]$},
				title style = {yshift=-0.5em, xshift=0.6em},
				width=0.5em,
				height=0.2\textwidth,
				anchor=south west,
				at={(1.04,0)},
			},%
		]
			\addplot
			[
				matrix plot*,
				mesh/cols=29,
				mesh/rows=13,
				point meta=explicit,
				shader=flat
			] 
				table 
				[
					x expr = \thisrowno{1}/64,
					y expr = \thisrowno{0},
					meta index = 3
				] 
					{data/results/ratio_Lx_32.dat};
					
		\nextgroupplot
		[
			colorbar,
			colormap/viridis,
			enlargelimits=false,
			axis on top,
			colorbar style=%
			{%
				title = {$v_c[J_y]$},
				title style = {yshift=-0.5em, xshift=0.6em},
				width=0.5em,
				height=0.2\textwidth,
				anchor=south west,
				at={(1.04,0)},
			},%
			xmin={3/64},
		]
			\addplot
			[
				matrix plot*,
				mesh/cols=29,
				mesh/rows=13,
				point meta=explicit,
				shader=flat
			] 
				table 
				[
					x expr = \thisrowno{1}/64,
					y expr = \thisrowno{0},
					meta index = 6
				] 
					{data/results/ratio_Lx_32.dat};
%			\addplot
%			[
%				mark = x,
%				only marks,
%				red
%			] 
%				table
%				[
%					x expr = \thisrowno{0}/64,
%					y expr = {\thisrowno{2}>exp(-x/(0.5)-2) ? NaN : \thisrowno{1}}
%				]
%					{data/density_profile_difference_Lx_32.dat};
		\nextgroupplot
		[
			colorbar,
			colormap/viridis,
			enlargelimits=false,
			axis on top,
			colorbar style=%
			{%
				title = {$K_c$},
				title style = {yshift=-0.5em, xshift=0.6em},
				width=0.5em,
				height=0.2\textwidth,
				anchor=south west,
				at={(1.04,0)},
			},%
		]
			\addplot
			[
				matrix plot*,
				mesh/cols=29,
				mesh/rows=13,
				point meta=explicit,
				shader=flat
			] 
				table 
				[
					x expr = \thisrowno{1}/64,
					y expr = \thisrowno{0},
					meta expr = 0.25*3.14159265358979323846264*\thisrowno{6}/\thisrowno{3}
				] 
					{data/results/ratio_Lx_32.dat};
		\nextgroupplot
		[
			colorbar,
			colormap/viridis,
			enlargelimits=false,
			axis on top,
			colorbar style=%
			{%
				title = {$\rho_c[J_y]$},
				title style = {yshift=-0.5em, xshift=0.6em},
				width=0.5em,
				height=0.2\textwidth,
				anchor=south west,
				at={(1.04,0)},
			},%
		]
			\addplot
			[
				matrix plot*,
				mesh/cols=29,
				mesh/rows=13,
				point meta=explicit,
				shader=flat
			] 
				table 
				[
					x expr = \thisrowno{1}/64,
					y expr = \thisrowno{0},
					meta expr = \thisrowno{6}*\thisrowno{6}/(4*\thisrowno{3}),
				] 
					{data/results/ratio_Lx_32.dat};
%			\addplot
%			[
%				mark = x,
%				only marks,
%				red
%			] 
%				table
%				[
%					x expr = \thisrowno{0}/64,
%					y expr = {\thisrowno{2}>exp(-x/(0.5)-2) ? NaN : \thisrowno{1}}
%				]
%					{data/density_profile_difference_Lx_32.dat};
	\end{groupplot}
	\begin{groupplot}
	[
		group style 	= 	{%
			group size 			=	2 by 2,%
			horizontal sep		=	3em,%
			vertical sep		=	1em,%
			x descriptions at	=	edge bottom,%
			y descriptions at	=	edge left,%
		},%
		width=0.5\textwidth-4pt,
		height=0.35\textwidth,
		xlabel={Density},
		ylabel={$t_x[J_y]$},
		xmin={3/64},
		xmax={61/64},
		ymin={0.3},
		ymax={5.5},
	]
		\nextgroupplot
		[
			colorbar,
			colormap/viridis,
			enlargelimits=false,
			axis on top,
			colorbar style=%
			{%
				title = {$\nicefrac{1}{\kappa}[J_y]$},
				title style = {yshift=-0.5em, xshift=0.6em},
				width=0.5em,
				height=0.2\textwidth,
				anchor=south west,
				at={(1.04,0)},
			},%
		]
			\addplot
			[
				matrix plot*,
				mesh/cols=29,
				mesh/rows=13,
				point meta=explicit,
				shader=flat
			] 
				table 
				[
					x expr = \thisrowno{1}/64,
					y expr = \thisrowno{0},
					meta index = 3
				] 
					{data/results/ratio_Lx_32.dat};
					
		\nextgroupplot
		[
			colorbar,
			colormap/cool,
			enlargelimits=false,
			axis on top,
			colorbar style=%
			{%
				title = {$v_c[J_y]$},
				title style = {yshift=-0.5em, xshift=0.6em},
				width=0.5em,
				height=0.2\textwidth,
				anchor=south west,
				at={(1.04,0)},
				opacity=0,
			},%
		]
			\addplot
			[
				matrix plot*,
				mesh/cols=29,
				mesh/rows=13,
				point meta=explicit,
				shader=flat,
				opacity=0,
			] 
				table 
				[
					x expr = \thisrowno{1}/64,
					y expr = \thisrowno{0},
					meta index = 6
				] 
					{data/results/ratio_Lx_32.dat};
			\addplot
			[
				matrix plot*,
				mesh/cols=31,
				mesh/rows=13,
				point meta=explicit,
				shader=flat,
				opacity=0.9
			] 
				table 
				[
					x expr = \thisrowno{0}/64,
					y expr = \thisrowno{1},
					meta expr = {\thisrowno{2}>exp(-x/(0.5)-2) ? nan : 0}
				] 
					{data/density_profile_difference_Lx_32.dat};
		\nextgroupplot
		[
			colorbar,
			colormap/cool,
			enlargelimits=false,
			axis on top,
			colorbar style=%
			{%
				title = {$K_c$},
				title style = {yshift=-0.5em, xshift=0.6em},
				width=0.5em,
				height=0.2\textwidth,
				anchor=south west,
				at={(1.04,0)},
				opacity=0
			},%
		]
			\addplot
			[
				matrix plot*,
				mesh/cols=29,
				mesh/rows=13,
				point meta=explicit,
				shader=flat,
				opacity=0,
			] 
				table 
				[
					x expr = \thisrowno{1}/64,
					y expr = \thisrowno{0},
					meta expr = 0.25*3.14159265358979323846264*\thisrowno{6}/\thisrowno{3}
				] 
					{data/results/ratio_Lx_32.dat};
			\addplot
			[
				matrix plot*,
				mesh/cols=31,
				mesh/rows=13,
				point meta=explicit,
				shader=flat,
				opacity=0.9
			] 
				table 
				[
					x expr = \thisrowno{0}/64,
					y expr = \thisrowno{1},
					meta expr = {\thisrowno{2}>exp(-x/(0.5)-2) ? nan : 0}
				] 
					{data/density_profile_difference_Lx_32.dat};
		\nextgroupplot
		[
			colorbar,
			colormap/cool,
			enlargelimits=false,
			axis on top,
			colorbar style=%
			{%
				title = {$\rho_c[J_y]$},
				title style = {yshift=-0.5em, xshift=0.6em},
				width=0.5em,
				height=0.2\textwidth,
				anchor=south west,
				at={(1.04,0)},
				opacity=0
			},%
			xmin={3/64},
		]
			\addplot
			[
				matrix plot*,
				mesh/cols=29,
				mesh/rows=13,
				point meta=explicit,
				shader=flat,
				opacity=0,
			] 
				table 
				[
					x expr = \thisrowno{1}/64,
					y expr = \thisrowno{0},
					meta expr = \thisrowno{6}*\thisrowno{6}/(4*\thisrowno{3}),
				] 
					{data/results/ratio_Lx_32.dat};
			\addplot
			[
				matrix plot*,
				mesh/cols=31,
				mesh/rows=13,
				point meta=explicit,
				shader=flat,
				opacity=0.9
			] 
				table 
				[
					x expr = \thisrowno{0}/64,
					y expr = \thisrowno{1},
					meta expr = {\thisrowno{2}>exp(-x/(0.5)-2) ? nan : 0}
				] 
					{data/density_profile_difference_Lx_32.dat};
	\end{groupplot}
\end{tikzpicture}


==> figures/PaP.tex <==
%\tikzset{external/export next=false}
\tikzsetnextfilename{PaP}
\begin{tikzpicture}
	\node[PaPcalc, minimum width=1em] (gs) {\textbf{ground states wrt $\hat H_{\mathrm{tJ-ladder}}$} \\[0.25em] $\ket{E_0} \forall N, S \in \{0, \nicefrac12, 1\}$};
	\node[PaPres, below left = of gs, xshift=8em, minimum width=1em] (gapsFromGs) {\textbf{pairing energy} \\[0.25em] $E_p = 2 E_0(N+1,S+\nicefrac12)$ \\ $\phantom{E_p=123456} - E_0(N,S) - E_0(N+2,S)$\\[0.5em] \textbf{spin gap} \\[0.25em] $E_s = E_0(N,S+1) - E_0(N,S)$\\[0.5em] \textbf{compressibility $\kappa$} \\[0.25em] $\frac{1}{\kappa} =  \frac{L_x}{4} \left[E_0(N+2,S) + E_0(N-2,S)\right.$\\$\left. - 2E_0(N,S)\right]\phantom{01234567}$};
	\node[PaPcalc, below right = of gs, xshift=-8em, minimum width=1em] (exc) {\textbf{first excited states}\\\textbf{ wrt $\hat H_{\mathrm{tJ-ladder}}$} \\[0.25em] $\ket{E_1} \forall N, S =0$};
	\node[PaPres, below = of exc, minimum width=1em] (sos) {\textbf{speed of sound} \\[0.25em] $v_c = \frac{L_x}{\pi} \left[E_1(N,S) - E_0(N,S)\right]$};
	\node[PaPres, below = of sos, minimum width=1em] (krho) {\textbf{Luttinger parameter} \\[0.25em] $K_c = \frac{\pi}{4} v_c \kappa $};
	\node[PaPcalc, below = of gapsFromGs, minimum width=1em] (scl) {\textbf{self\hyp consistent} \\ \textbf{ground states wrt $\hat H_{\mathrm{effective}}$} \\[0.25em] $\ket{E_0, \vec \alpha} \forall N, S=0$};
	\node[PaPcalc, below = of krho, minimum width=1em, xshift=-1em] (excmpsmf) {\textbf{first excited states}\\\textbf{ wrt $\hat H_{\mathrm{effective}}$} \\[0.25em] $\ket{E_1, \vec \alpha} \forall N, S =0$ \\[0.25em] for converged $\vec \alpha$};
	\node[PaPres, below = of scl, minimum width=1em] (gapFromMPSMF) {\textbf{gap between $\ket{E_0, \vec \alpha}$ and $\ket{E_1, \vec \alpha}$} \\[0.25] $\Delta_\rho = E_1(N,S,\vec \alpha) - E_0(N,S,\vec \alpha)$};
	\node[PaPres, below = of gapFromMPSMF, xshift=12em, minimum width=1em] (Tc) {\textbf{critical temperature} via ratio\footnote{$R(K_c)=2 \pi \left [ \frac{K_c \tan{\left ( \frac{\pi}{2} \frac{1}{4K_c-1}\right )} }{ 2 \kappa^2(K_c/2)(4K_c - 1) \sin \left ( \frac{\pi}{2K_c} \right )  B^2 \left (\frac{1}{4K_c}, 1 - \frac{1}{2K_c} \right ) }  \right ]^{\frac{K_c}{2K_c-1}} \sin \left ( \frac{\pi}{4K_c-1}\right )$} \\[0.25] $T_c= \frac{\Delta_\rho}{R(K_c)}$};
	
	\draw[->, ultra thick] (gs) -- (gapsFromGs);
	\draw[->, ultra thick] (gs) to (exc);
	\draw[->, ultra thick] (exc) -- (sos);
	\draw[->, ultra thick] (sos) -- (krho);
	\draw[->, ultra thick] (gapsFromGs) to (krho.west);
	\draw[->, ultra thick] (scl) -- (excmpsmf);
	\draw[->, ultra thick] (excmpsmf) -- (gapFromMPSMF);
	\draw[->, ultra thick] (scl) to (gapFromMPSMF);
	\draw[->, ultra thick] (gapFromMPSMF) -- (Tc);
	\draw[->, ultra thick, bend left=60, looseness=1.6] (krho) to (Tc);
	\draw[->, ultra thick] 	(gapsFromGs) to (scl);
\end{tikzpicture}

==> figures/R_vs_K_c.tex <==
%\tikzset{external/export next=false}%
\tikzsetnextfilename{R_vs_K_c}%
\begin{tikzpicture}%
	\begin{axis}%
	[%
			width = 1.0\textwidth-8.32pt,%
			height = 0.3\textheight,%
			xlabel = {$K_c$},%
			ylabel = {$R(K_c)$},%
%			ymin	=	0.05,
%			ymax	=	0.825,
%			xmin	=	0.1,
	]%
		\addplot%
		[%
%				mark	=	\marker,%
%				color	=	\cl,%
			thick,%
		%					restrict x to domain=0.13:1,%
		]%
			table%
			[%
				x expr = {\thisrowno{0}},%
				y expr = {\thisrowno{1}}
			]%
				{../data/ratio_vs_k_c.dat};%
	\end{axis}
\end{tikzpicture}%

==> figures/all_Tcs_with_Ep.tex <==
\tikzsetnextfilename{all_Tc_with_Ep}%
%\tikzset{external/export next=false}%
\begin{tikzpicture}%
	\def\tperpD{0.2}
	\def\tperpS{0p2}
	\def\marker{x}
	\def\Lxs{{8,10,12,16,32}}%
	\pgfmathtruncatemacro{\LxsDim}{dim(\Lxs)-1}%
%
	\begin{axis}%
	[%
		width = 1.0\textwidth,%
		height = 0.4\textheight,%
		xlabel = {Density $\braket{\hat N}/L$},%
		ylabel = {$T_c[J_y]$, $E_p[J_y]$},%
		ymin	=	0.05,
		ymax	=	0.825,
		xmin	=	0.1,
	]%
		\foreach \i in {0,...,\LxsDim}%
		{%
			\pgfmathsetmacro{\cl}{\gpcolors[mod(\i,dim(\gpcolors))]}%\\
			\edef\colorlegend%
			{%
				\noexpand\addlegendimage{color=\cl, only marks, mark = square*};%
				\noexpand\label{pl:cl:\i}
			}\colorlegend%
		}%
		\node[text width=0.6\textwidth, anchor=north west] at (axis cs:0.1125,0.8125) 
		{
			\foreach \i in {0,...,\LxsDim}%
			{%
				\pgfmathsetmacro{\Lx}{\Lxs[\i]}%
				\edef\colorlegend%
				{%
					\noexpand\ref{pl:cl:\i} $L_x=\noexpand\Lx\;$ %
				}\colorlegend
			}
		};
%	
		\edef\markerlegend%
		{%
			\noexpand\addlegendimage{mark=\marker, color=black!60, thick};%
			\noexpand\label{pl:marker}
		}\markerlegend%
		\addlegendimage{dotted, color=black!60, thick};%
		\label{pl:marker:Ep}
%
		\node[text width=1.0\textwidth, align=left, anchor=north west] at (axis cs:0.1125,0.75)%
		{%
			\edef\markerlegend%
			{%
				\noexpand\ref{pl:marker} $t_z[J_y]=\tperpD\;$%
			}\markerlegend%
%			
			\ref{pl:marker:Ep} $E_p\;$%
		};
		
		\foreach \i in {0,...,\LxsDim}%
		{%
			\pgfmathsetmacro{\cl}{\gpcolors[mod(\i,dim(\gpcolors))]}%\\
			\pgfmathsetmacro{\Lx}{\Lxs[\i]}%
			\edef\plot%
			{%
				\noexpand\addplot%
				[%
					no marks,%
					color	=	\cl,%
					thick,%
					densely dotted,
				]%
					table%
					[%
						x expr = {(\noexpand\thisrowno{1}==0.7) ? \noexpand\thisrowno{0}/(2.0*\Lx) : NaN},%
						y expr = \noexpand\thisrowno{5},%
					]%
						{../data/results/allowed_critical_temperatures_Lx_\Lx_tperp_\tperpS.dat};%
			}\plot%
%		
			\edef\plot%
			{%
					\noexpand\addplot%
					[%
						mark	=	\marker,%
						color	=	\cl,%
						thick,%
						restrict x to domain=0.13:1,%
					]%
						table%
						[%
							x expr = {(\noexpand\thisrowno{1}==0.7) ? \noexpand\thisrowno{0}/(2.0*\noexpand\Lx) : NaN},%
							y expr = {((\noexpand\thisrowno{3}<\noexpand\thisrowno{5})? ((\noexpand\thisrowno{4}<0.001)?\noexpand\thisrowno{3}: NaN) : NaN)},%
						]%
							{../data/results/allowed_critical_temperatures_Lx_\noexpand\Lx_tperp_\tperpS.dat};%
			}\plot %
			\edef\plot%
			{%
					\noexpand\addplot%
					[%
						mark	=	\marker,%
						color	=	\cl,%
						opacity	=	0.2,%
						only marks, %
						thick,%
						restrict x to domain=0.13:1,%
					]%
						table%
						[%
							x expr = {(\noexpand\thisrowno{1}==0.7) ? \noexpand\thisrowno{0}/(2.0*\noexpand\Lx) : NaN},%
							y expr = {((\noexpand\thisrowno{3}>\noexpand\thisrowno{5})? \noexpand\thisrowno{3} : NaN)},%
						]%
							{../data/results/allowed_critical_temperatures_Lx_\noexpand\Lx_tperp_\tperpS.dat};%
			}\plot %
		}%
		\coordinate (insetPos) at (axis description cs: 0.525,0.24);
	\end{axis}%
	\begin{axis}
	[	
		at = {(insetPos)},%
		width=0.5\textwidth,
		height=0.225\textheight,
		ymin = 0.075,
		ymax= 0.299,
		xlabel={$\nicefrac{t_z^2}{E_p}[J_y]$},
		ylabel={$T_c[J_y]$},
		xticklabels = {$0.06$, $0.08$, $0.1$, $0.12$},
		xtick = {0.06, 0.08, 0.1, 0.12}
	]
		\foreach \i in {0,...,\LxsDim}%
		{%
			\pgfmathsetmacro{\cl}{\gpcolors[mod(\i,dim(\gpcolors))]}%\\
			\pgfmathsetmacro{\Lx}{\Lxs[\i]}%
			\edef\plot%
			{%
				\noexpand\addplot%
				[%
					mark	=	\marker,%
					color	=	\cl,%
					thick,%
%					restrict x to domain=0.13:1,%
				]%
					table%
					[%
						x expr = {(\noexpand\thisrowno{1}==0.7) ? (\tperpD*\tperpD)/\noexpand\thisrowno{5} : NaN},%
						y expr = {((\noexpand\thisrowno{3}<\noexpand\thisrowno{5})? ((\noexpand\thisrowno{4}<0.001)?\noexpand\thisrowno{3} : NaN ) : NaN)},%
					]%
						{../data/results/allowed_critical_temperatures_Lx_\noexpand\Lx_tperp_\tperpS.dat};%
			}\plot %
		}
	\end{axis}
\end{tikzpicture}%


==> figures/heuristic_spectrum.tex <==
\tikzsetnextfilename{heuristic_spectrum}%
%
\ifthenelse{\boolean{clickablePlot}}
{
	\tikzset{external/export next=false}%
	\def\txCriticalLxEight{73}%
	\def\txCriticalLxSixteen{104}%
	\def\txVisibleLxSixteenLeft{103}%
	\def\txVisibleLxSixteenRight{104}%
	\def\txCriticalLxThirtytwo{159}%
	%
	\gdef\ocgs{} % initialize
	\gdef\ocgsLeft{} % initialize
	\gdef\ocgsRight{} % initialize
	%
	\foreach \Lx in {8, 16, 32}%
	{%
		\ifthenelse{\Lx = 8}%
		{%
			\def\L{Eight}%
			\def\txCritical{\txCriticalLxEight}%
		}%
		{%
			\ifthenelse{\Lx = 16}%
			{%
				\def\L{Sixteen}%
				\def\txCritical{\txCriticalLxSixteen}%
			}%
			{%
				\def\L{Thirtytwo}%
				\def\txCritical{\txCriticalLxThirtytwo}%
			}%
		}%
		\foreach \n in {30,31,...,170}%
		{%
			\ifthenelse{\n < \txCritical}%
			{%
				\xdef\ocgsLeft{\ocgsLeft\space ocg\L\n}%
				\xdef\ocgs{\ocgs\space ocg\L\n}%
			}%
			{%
				\xdef\ocgsRight{\ocgsRight\space ocg\L\n}%
				\xdef\ocgs{\ocgs\space ocg\L\n}%
			}%
		}%
	}%
	\def\allocgs{\ocgs}%
}{}%
%
\pgfdeclareplotmark{xocgA}%
{%
	\pgfsetstrokecolor{colorA}%
	\pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{0\pgfplotmarksize}}%
	\pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{0\pgfplotmarksize}}%
	\pgfpathmoveto{\pgfqpoint{0\pgfplotmarksize}{.70710678\pgfplotmarksize}}%
	\pgfpathlineto{\pgfqpoint{0\pgfplotmarksize}{-.70710678\pgfplotmarksize}}%
	\pgfmathtruncatemacro{\ocgnumber}{int(\pgfplotspointmetatransformed/5.025+1)}%
	\ifthenelse{\boolean{clickablePlot}}%
	{%
		\ifthenelse{\ocgnumber < \txCriticalLxEight}%
		{%
			\StrSubstitute{\ocgsLeft}{ocgEight\ocgnumber\space }{}[\ocgsLeftRemaining]%
			\node%
			[%
				actions ocg={ocgEight\ocgnumber}{}{\ocgsLeftRemaining},%
				draw opacity=0,%
				inner sep = 1.75pt,%
			]%
				{%
					\pgfusepathqstroke%
				};%
		}%
		{%
			\StrSubstitute{\ocgsRight}{ocgEight\ocgnumber\space }{}[\ocgsRightRemaining]%
			\node%
			[%
				actions ocg={ocgEight\ocgnumber}{}{\ocgsRightRemaining},%
				draw opacity=0,%
				inner sep = 1.75pt,%
			]%
				{%
					\pgfusepathqstroke%
				};%
		}%
	}%
	{\pgfusepathqstroke}%
}%
%
\pgfdeclareplotmark{xocgB}%
{%
	\pgfsetstrokecolor{colorB}%
	\pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{0\pgfplotmarksize}}%
	\pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{0\pgfplotmarksize}}%
	\pgfpathmoveto{\pgfqpoint{0\pgfplotmarksize}{.70710678\pgfplotmarksize}}%
	\pgfpathlineto{\pgfqpoint{0\pgfplotmarksize}{-.70710678\pgfplotmarksize}}%
	\pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}%
	\pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}%
	\pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}%
	\pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}%
	\ifthenelse{\boolean{clickablePlot}}%
	{%
		\pgfmathtruncatemacro{\ocgnumber}{int(\pgfplotspointmetatransformed/5.025+1)}%
		\ifthenelse{\ocgnumber < \txCriticalLxSixteen}%
		{%
			\StrSubstitute{\ocgsLeft}{ocgSixteen\ocgnumber\space }{}[\ocgsLeftRemaining]%
			\node%
			[%
				actions ocg={ocgSixteen\ocgnumber}{}{\ocgsLeftRemaining},%
				draw opacity=0,%
				inner sep = 1.75pt,%
			]%
				{%
					\pgfusepathqstroke%
				};%
		}%
		{%
			\StrSubstitute{\ocgsRight}{ocgSixteen\ocgnumber\space }{}[\ocgsRightRemaining]%
			\node%
			[%
				actions ocg={ocgSixteen\ocgnumber}{}{\ocgsRightRemaining},%
				draw opacity=0,%
				inner sep = 1.75pt,%
			]%
				{%
					\pgfusepathqstroke%
				};%
		}%
	}%
	{\pgfusepathqstroke}%
}%
%
\pgfdeclareplotmark{xocgC}%
{%
	\pgfsetstrokecolor{colorC}%
	\pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}%
	\pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}%
	\pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}%
	\pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}%
	\ifthenelse{\boolean{clickablePlot}}%
	{%
		\pgfmathtruncatemacro{\ocgnumber}{int(\pgfplotspointmetatransformed/5.025+1)}%
		\ifthenelse{\ocgnumber < \txCriticalLxThirtytwo}%
		{%
			\StrSubstitute{\ocgsLeft}{ocgThirtytwo\ocgnumber\space }{}[\ocgsLeftRemaining]%
			\node%
			[%
				actions ocg={ocgThirtytwo\ocgnumber}{}{\ocgsLeftRemaining},%
				draw opacity=0,%
				inner sep = 1.75pt,%
			]%
				{%
					\pgfusepathqstroke%
				};%
		}%
		{%
			\StrSubstitute{\ocgsRight}{ocgThirtytwo\ocgnumber\space }{}[\ocgsRightRemaining]%
			\node%
			[%
				actions ocg={ocgThirtytwo\ocgnumber}{}{\ocgsRightRemaining},%
				draw opacity=0,%
				inner sep = 1.75pt,%
			]%
				{%
					\pgfusepathqstroke%
				};%
		}%
	}%
	{\pgfusepathqstroke}%
}%
%
\begin{tikzpicture}%
	\begin{axis}%
	[%
		width			= 1.0\textwidth-16.8pt,%
		height			= 0.45\textheight,%
		xmin			= 0.3,%
		xmax			= 1.7,%
		ymin			= -0.3,%
		ymax			= 0.8,%
		xlabel			= {$t_x[J_y]$},%
		ylabel			= {$E_1+\frac{7}{8} t_x+\frac{L_x}{12}[J_y]$},%
		legend style	= {font=\scriptsize, at={(1,0.4775)}, anchor=east, draw = none, fill=none},%
		legend columns	= 1,%
	]%
		\addplot%
		[%
			only marks,%
			colorD,%
			mark			= *,%
			fill opacity	= 0.1,%
			draw opacity	= 0.2,%
		]%
			table%
			[%
				x expr	= {\thisrowno{0}},%
				y expr	= {\thisrowno{1}+(8-4*(8/32))*\thisrowno{0}+8/12},%
			]%
				{data/Ly_2/Lx_8/N_4/spectrum.dat};%
		\addlegendentry{$L_x=8$, ED}%
		\addplot%
		[%
			only marks,%
			scatter,%
			mark		= xocgA,%
			point meta	= {\thisrowno{0}},%
			restrict x to domain=0.3:1.7,
		]%
			table%
			[%
				x expr	= \thisrowno{0},%
				y expr	= {\thisrowno{2}+(8-4*(8/32))*\thisrowno{0}+8/12},%
			]%
				{data/Ly_2/Lx_8/N_4/energy_gss_fex_vs_tx.dat};%
		\addlegendentry{$L_x=8$}%
		\addplot%
		[%
			scatter,%
			only marks,%
			mark		= xocgB,%
			point meta	= {\thisrowno{0}},%
			restrict x to domain=0.3:1.7,
		]%
			table%
			[%
				x expr	= {\thisrowno{0}},%
				y expr	= {\thisrowno{2}+(16-4*(16/32))*\thisrowno{0}+16/12},%
			]%
				{data/Ly_2/Lx_16/N_8/energy_gss_fex_vs_tx.dat};%
		\addlegendentry{$L_x=16$}%
		\addplot%
		[%
			scatter,%
			only marks,%
			mark		=	xocgC,%
			point meta	=	{\thisrowno{0}},%
			restrict x to domain=0.3:1.7,
		]%
			table%
			[%
				x expr	= \thisrowno{0},%
				y expr	= {\thisrowno{2}+(32-4*(32/32))*\thisrowno{0}+32/12},%
			]%
				{data/Ly_2/Lx_32/N_16/energy_gss_fex_vs_tx.dat};%
		\addlegendentry{$L_x=32$}%
		\coordinate (inset_position_left) at (axis description cs:0.08,0.95);%
		\coordinate (inset_position_right) at (axis description cs:0.5,0.25);%
	\end{axis}%
	\ifthenelse{\boolean{clickablePlot}}%
	{%
		\foreach \Lx in {8, 16, 32}%
		{%
			\ifthenelse{\Lx = 8}%
			{%
				\def\L{Eight}%
				\def\N{4}%
				\def\txCritical{\txCriticalLxEight}%
			}%
			{%
				\ifthenelse{\Lx = 16}%
				{%
					\def\L{Sixteen}%
					\def\N{8}%
					\def\txCritical{\txCriticalLxSixteen}%
				}%
				{%
					\def\L{Thirtytwo}%
					\def\N{16}%
					\def\txCritical{\txCriticalLxThirtytwo}%
				}	%
			}%
			\foreach \txInt in {30,31,...,170}%
%			\foreach \txInt in {30,31}%
			{%
				\ifthenelse{\Lx = 16 \and \(\txInt = \txVisibleLxSixteenLeft \OR \txInt = \txVisibleLxSixteenRight\)}{\def\visibilityOfThisOcg{visible}}{\def\visibilityOfThisOcg{invisible}}%
				\edef\txP{\fpeval{round(\txInt/100,2)}}%
				\StrSubstitute{\txP}{.}{p}[\txS]%
				\StrSubstitute{\txS}{p}{.}[\txP]%
				\ifthenelse{\txInt < \txCritical}%
				{%
					\def\InsetPosition{inset_position_left}%
				}%
				{%
					\def\InsetPosition{inset_position_right}%
				}%
				\begin{axis}%
				[%
					name 		= ocgplot,%
					ocg 		= {name=ocg\L\txInt, ref=ocg\L\txInt, status=\visibilityOfThisOcg},%
					inner sep	= 1pt,%
					at			= {(\InsetPosition)},%
					anchor		= north west,%
					width		= 0.49\textwidth,%
					height		= 0.14\textheight,%
					xlabel		= {\tiny Site $j$},%
					ylabel		= {\tiny $\braket{\hat N_j}$},%
					title		= {\tiny $L_x=\Lx$, $t_x=\txP$},%
					axis background/.style			= {fill=white, fill opacity=0.9},%
					title style						= {yshift=-0.35em, xshift=-1em, fill=white, name=title},%
					every tick label/.append style	= {font=\tiny, fill=white, fill opacity=0.9},%
					xlabel style					= {name=xlabel, fill=white, fill opacity=0.9},%
					legend style 					= {draw=none, fill=none, anchor=south, at = {(0.5,0)}, inner sep = 1pt,},%
				]%
					\addplot%
					[%
						color				= blue,%
						mark				= x,%
						unbounded coords	= jump,%
					]%
						table%
						[%
							x expr 	= \thisrowno{0},%
							y expr 	= \thisrowno{1},%
						]%
							{data/Ly_2/Lx_\Lx/N_\N/S_0/t_x_\txS/Jz_x_0p047/D_x_0p047/V_x_0p047/t_y_0p0/Jz_y_1p0/D_y_1p0/V_y_1p0/density_chimax_1024.dat};%
					\addlegendentry{\tiny Ground state};%
					\addplot%
					[%
						color				= black,%
						mark				= x,%
						unbounded coords	= jump,%
					]%
						table%
						[%
							x expr 	= \thisrowno{0},%
							y expr 	= \thisrowno{1},%
						]%
							{data/Ly_2/Lx_\Lx/N_\N/S_0/t_x_\txS/Jz_x_0p047/D_x_0p047/V_x_0p047/t_y_0p0/Jz_y_1p0/D_y_1p0/V_y_1p0/density_chimax_1024.datfirst_excited_state};%
					\addlegendentry{\tiny First excited state};%
				\end{axis}%
			}%
		}%
		\node%
		[%
			hide ocg	= {\ocgs},%
			fit 		= (ocgplot),%
			yshift		= -2.5em,%
			inner sep	= 1.5em,%
			xshift		= -1em%
		]%
			{};%
	}%
	{%
		\def\Lx{16}%
		\def\N{8}%
		\def\txP{1.03}%
		\def\txS{1p03}%
		\begin{axis}%
		[%
			inner sep	= 1pt,%
			at			= {(inset_position_left)},%
			anchor		= north west,%
			width		= 0.49\textwidth,%
			height		= 0.14\textheight,%
			xlabel		= {\tiny Site $j$},%
			ylabel		= {\tiny $\braket{\hat N_j}$},%
			title		= {\tiny $L_x=\Lx$, $t_x=\txP$},%
			axis background/.style			= {fill=white, fill opacity=0.9},%
			title style						= {yshift=-0.35em, xshift=-1em, fill=white, name=title, fill opacity=0.8},%
			every tick label/.append style	= {font=\tiny, fill=white, fill opacity=0.8},%
			xlabel style					= {name=xlabel, fill=white, fill opacity=0.8},%
			legend style 					= {draw=none, fill=none, anchor=south, at = {(0.5,0)}, inner sep = 1pt,},%
			axis background/.style			= {fill=white, fill opacity=0.65,},%
		]%
			\addplot%
			[%
				color				= blue,%
				mark				= x,%
				unbounded coords	= jump,%
			]%
				table%
				[%
					x expr 	= \thisrowno{0},%
					y expr 	= \thisrowno{1},%
				]%
					{data/Ly_2/Lx_\Lx/N_\N/S_0/t_x_\txS/Jz_x_0p047/D_x_0p047/V_x_0p047/t_y_0p0/Jz_y_1p0/D_y_1p0/V_y_1p0/density_chimax_1024.dat};%
			\addlegendentry{\tiny Ground state};%
			\addplot%
			[%
				color				= black,%
				mark				= x,%
				unbounded coords	= jump,%
			]%
				table%
				[%
					x expr 	= \thisrowno{0},%
					y expr 	= \thisrowno{1},%
				]%
				{data/Ly_2/Lx_\Lx/N_\N/S_0/t_x_\txS/Jz_x_0p047/D_x_0p047/V_x_0p047/t_y_0p0/Jz_y_1p0/D_y_1p0/V_y_1p0/density_chimax_1024.datfirst_excited_state};%
			\addlegendentry{\tiny First excited state};%
		\end{axis}%
		\def\Lx{16}%
		\def\N{8}%
		\def\txP{1.04}%
		\def\txS{1p04}%
		\begin{axis}%
		[%
			inner sep	= 1pt,%
			at			= {(inset_position_right)},%
			anchor		= north west,%
			width		= 0.49\textwidth,%
			height		= 0.14\textheight,%
			xlabel		= {\tiny Site $j$},%
			ylabel		= {\tiny $\braket{\hat N_j}$},%
			title		= {\tiny $L_x=\Lx$, $t_x=\txP$},%
			axis background/.style			= {fill=white, fill opacity=0.9},%
			title style						= {yshift=-0.35em, xshift=-1em,fill=white, name=title, fill opacity=0.8},%
			every tick label/.append style	= {font=\tiny, fill=white, fill opacity=0.8},%
			xlabel style					= {name=xlabel,fill=white, fill opacity=0.8},%
			legend style 					= {draw=none, fill=none, anchor=south, at = {(0.5,0)}, inner sep = 1pt,},%
			axis background/.style			= {fill=white, fill opacity=0.65,},%
		]%
			\addplot%
			[%
				color				= blue,%
				mark				= x,%
				unbounded coords	= jump,%
			]%
				table%
				[%
					x expr 	= \thisrowno{0},%
					y expr 	= \thisrowno{1},%
				]%
				{data/Ly_2/Lx_\Lx/N_\N/S_0/t_x_\txS/Jz_x_0p047/D_x_0p047/V_x_0p047/t_y_0p0/Jz_y_1p0/D_y_1p0/V_y_1p0/density_chimax_1024.dat};%
			\addlegendentry{\tiny Ground state};%
			\addplot%
			[%
				color				= black,%
				mark				= x,%
				unbounded coords	= jump,%
			]%
				table%
				[%
					x expr 	= \thisrowno{0},%
					y expr 	= \thisrowno{1},%
				]%
				{data/Ly_2/Lx_\Lx/N_\N/S_0/t_x_\txS/Jz_x_0p047/D_x_0p047/V_x_0p047/t_y_0p0/Jz_y_1p0/D_y_1p0/V_y_1p0/density_chimax_1024.datfirst_excited_state};%
			\addlegendentry{\tiny First excited state};%
		\end{axis}%
	}%
\end{tikzpicture}%

==> figures/pairingenergyANDspingapSurfacePlot.tex <==
%		\tikzset{external/export next=false}
		\tikzsetnextfilename{pairingenergyANDspingapSurfacePlot}
		\begin{tikzpicture}
			\pgfplotsset{colormap={PairingSpingap}{color=(colorA) color=(colorB)}}
			\begin{axis}
			[
				width		= 0.95\textwidth-3.7pt,                
				height		= 0.4\textheight, 
				view		= {30}{10}, 
				xlabel		= {$t_x$}, 
				ylabel		= {$N$}, 
				zlabel		= {\textcolor{colorA}{pairing energy $E_p[J_y]$}, \textcolor{colorB}{spin gap $2\cdot E_s[J_y]$}},
				zlabel style= {xshift = -1em},
				zmin		= 0,
				z buffer	= sort,
			]
				\addplot3
				[
					patch,
					patch type 					= rectangle,
					patch table with point meta	= {data/patch_table_EpEsAll.dat},
					shader						= faceted interp,
					patch refines				= 2,
					restrict x to domain		= 0:5,
					opacity						= 0.6,
				]
					table
					[
						x expr	= {\thisrowno{0}},
						y expr	= {\thisrowno{1}},
						z expr	= {\thisrowno{3}},
					]
						{data/EpEsAll.dat};
				\coordinate (inset) at (-0.0,0,1.925);
			\end{axis}
			\node
			[
				inner sep = 0pt,
				anchor = north west,
				at = {(inset)},
				fill=white,
				fill opacity = 0.9,
				minimum width=0.3\textwidth-2.2em,,
				minimum height = 0.2\textwidth-2.6em,%
			]{};
			\begin{axis}
			[
				anchor = north west,
				at = {(inset)},
				width=0.3\textwidth,
				height = 0.2\textwidth,%
				ymin=0.5,
				ymax=1.7,
				xlabel = {\footnotesize $t_x^{\nicefrac{1}{3}}$},
				ylabel = {\footnotesize \textcolor{colorA}{$E_p[J_y]$}},
				xlabel shift=-0.5em,
				ylabel shift=-0.5em,
				axis y line*=left,%
				title={\footnotesize $L_x=16$, $N=30$},
				title style= {yshift=-0.75em},
				every tick label/.append style={font=\footnotesize},
			]
				\addplot
				[
					mark = o,
					thick,
					colorA
				]
					table
					[
						x expr = {\thisrowno{0}^(1/3)},
						y expr = {\thisrowno{3}},
					]
						{data/pairing_energies_Lx_16_N_max.dat};
			\end{axis}
			\begin{axis}
			[
				anchor = north west,
				at = {(inset)},
				width=0.3\textwidth,
				height = 0.2\textwidth,%
				ymin=0.25,
				ymax=0.85,
%				xlabel = {\footnotesize$t_x^{\nicefrac{1}{3}}$},
				ylabel = {\footnotesize\textcolor{colorB}{$E_s[J_y]$}},
				ylabel style={fill = white, fill opacity = 0.9},
				axis y line*=right,%
				axis x line=none,%
				every tick label/.append style={font=\footnotesize},
%				xmode = log,
			]
				\addplot
				[
					mark = x,
					thick,
					colorB
				]
					table
					[
						x expr = {\thisrowno{0}^(1/3)},
						y expr = {\thisrowno{3}},
					]
						{data/spin_gaps_Lx_16_N_max.dat};
			\end{axis}
		\end{tikzpicture}
